Subgraph Federated Learning via Spectral Methods

We consider the problem of federated learning (FL) with graph-structured data distributed across multiple clients. In particular, we address the prevalent scenario of interconnected subgraphs, where interconnections between clients significantly influence the learning process. Existing approaches suffer from critical limitations, either requiring the exchange of sensitive node embeddings, thereby posing privacy risks, or relying on computationally-intensive steps, which hinders scalability. To tackle these challenges, we propose FedLap, a novel framework that leverages global structure information via Laplacian smoothing in the spectral domain to effectively capture inter-node dependencies while ensuring privacy and scalability. We provide a formal analysis of the privacy of FedLap, demonstrating that it preserves privacy. Notably, FedLap is the first subgraph FL scheme with strong privacy guarantees. Extensive experiments on benchmark datasets demonstrate that FedLap achieves competitive or superior utility compared to existing techniques.

==> Figures/communication2.tex <==
% \pgfplotstableread[col sep = comma]{./Figures/data/Cora_ratio.csv}\mydata
\pgfplotstableread[col sep = comma]{./Figures/Cora_r2.csv}\mydataa
\pgfplotstableread[col sep = comma]{./Figures/chameleon_training.csv}\traindata
\pgfplotstableread[col sep = comma]{./Figures/Cora_clients.csv}\mydatat
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0,1,0}
\definecolor{color3}{rgb}{0,0,1}
\definecolor{color4}{rgb}{1,0.75,0}
\definecolor{color5}{rgb}{1,0,1}
\definecolor{color6}{rgb}{0,1,1}
\definecolor{color7}{rgb}{0,0,0}
\definecolor{color8}{rgb}{0.5,0,0}
\definecolor{color9}{rgb}{0,0.5,0}
\definecolor{color10}{rgb}{0,0,0.5}
\definecolor{color11}{rgb}{0.5,0.5,0}
\definecolor{color12}{rgb}{0,0.5,0.5}
\definecolor{color13}{rgb}{0.5,0.5,0.5}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\newcommand{\myfontsize}{\scriptsize}

\begin{tikzpicture}[scale=1, every node/.style={font=\tiny}]

\begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend columns=5,
        legend style={
            at={(.3,0.8)},
            anchor=north west,
            draw=none,
            % column sep=7pt
            /tikz/every even column/.append style={column sep=0.55cm}
        }
    ]
        \addlegendimage{color1, mark=*, mark options={scale=1.5, draw=black}, only marks}
        \addlegendentry{\textsc{FedSGD}}
        \addlegendimage{color3, mark=square*, mark options={scale=1.5, draw=black}, only marks}
        \addlegendentry{\textsc{FedStruct}}
        \addlegendimage{color6, mark=triangle*, mark options={scale=1.5, draw=black}, only marks}
        \addlegendentry{\textsc{FedSage}}
        \addlegendimage{color5, mark=diamond*, mark options={scale=1.5, draw=black}, only marks}
        \addlegendentry{\textsc{FedGCN}}
        \addlegendimage{color8, mark=pentagon*, mark options={scale=1.5, draw=black}, only marks}
        \addlegendentry{\textsc{FedLap+}}
    \end{axis}

    \begin{groupplot}[
        group style={
            group size=3 by 1, % 2 rows and 3 columns
            horizontal sep=0.08\textwidth,
%            vertical sep=2cm,
        },
        width=0.34\textwidth, % Width of individual plots
        % height=4cm, % Height of individual plots
        tick label style={font=\scriptsize}, 
        label style={font=\scriptsize} ,
    ]
    % First plot
    \nextgroupplot[
            xlabel={Communication Cost},
            ylabel={Accuracy},
            title=Chameleon,
            xmode=log,
            log basis x=10,
            ymin=34, ymax=57,
            legend pos=south east, % Legend inside plot
            grid=major,
            width=5.0cm,
            height=5.0cm,
            xtick={1,10,100},
            xticklabels={$10^0$, $10^1$, $10^2$},
            ticklabel style={font=\small},
            label style={font=\small}
        ]

        % Dataset: Chameleon
        \addplot[only marks, color=color1,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=*] coordinates {(1, 35.93)}; % FedAvg
        % \addlegendentry{FedAvg}
        \addplot[only marks, color=color3, mark=square*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(4.70, 55.81)}; % FedStruct
        % \addlegendentry{FedStruct}
        \addplot[only marks, color=color6, mark=triangle*, mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(13.70, 35.15)}; % FedSage
        % \addlegendentry{FedSage}
        \addplot[only marks, color=color5, mark=diamond*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(1.15, 50.19)}; % FedGCN
        % \addlegendentry{FedGCN}
        \addplot[only marks, color=color8, mark=pentagon*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(1.003, 54.34)}; % FedLap+
        % \addlegendentry{FedLap+}
    % \nextgroupplot[
    %         xlabel={Communication Cost},
    %         ylabel={Accuracy},
    %         title=Cora,
    %         xmode=log,
    %         log basis x=10,
    %         ymin=64, ymax=84,
    %         legend pos=south east, % Legend inside plot
    %         grid=major,
    %         width=7.5cm,
    %         height=7.5cm,
    %         xtick={1,10,100},
    %         xticklabels={$10^0$, $10^1$, $10^2$},
    %         ticklabel style={font=\small},
    %         label style={font=\small}
    %     ]

    %     % Dataset: Cora
    %     \addplot[only marks, color=color1,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=*] coordinates {(1, 65.26)}; % FedAvg
    %     % \addlegendentry{FedAvg}
    %     \addplot[only marks, color=color3, mark=square*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(29.88, 80.01)}; % FedStruct
    %     % \addlegendentry{FedStruct}
    %     \addplot[only marks, color=color6, mark=triangle*, mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(38.76, 64.53)}; % FedSage
    %     % \addlegendentry{FedSage}
    %     \addplot[only marks, color=color5, mark=diamond*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(1.42, 82.22)}; % FedGCN
    %     % \addlegendentry{FedGCN}
    %     \addplot[only marks, color=color8, mark=pentagon*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(1.04, 79.31)}; % FedLap+
    %     % \addlegendentry{FedLap+}
        

    
    % Second plot
    \nextgroupplot[
            xlabel={Communication Cost},
            % ylabel={Accuracy},
            title=PubMed,
            xmode=log,
            log basis x=10,
            ymin=83.5, ymax=86.5,
            legend pos=south east, % Legend inside plot
            grid=major,
            width=5.0cm,
            height=5.0cm,
            xtick={1,10,100},
            xticklabels={$10^0$, $10^1$, $10^2$},
            ticklabel style={font=\small},
            label style={font=\small}
        ]        

        % Dataset: Pubmed
        \addplot[only marks, color=color1,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=*] coordinates {(1, 83.96)}; % FedAvg
        % \addlegendentry{FedAvg}
        \addplot[only marks, color=color3, mark=square*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(62.76, 85.40)}; % FedStruct
        % \addlegendentry{FedStruct}
        \addplot[only marks, color=color6, mark=triangle*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(71.02, 83.97)}; % FedSage
        % \addlegendentry{FedSage}
        \addplot[only marks, color=color5, mark=diamond*, mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(2.75, 86.13)}; % FedGCN
        % \addlegendentry{FedGCN}
        \addplot[only marks, color=color8, mark=pentagon*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(1.24, 85.29)}; % FedLap+
        % \addlegendentry{FedLap+}
    
    % plot3
    \nextgroupplot[
            xlabel={Communication Cost},
            % ylabel={Accuracy},
            title=Ogbn-Arxiv,
            xmode=log,
            log basis x=10,
            ymin=53.5, ymax=67.5,
            legend pos=south east, % Legend inside plot
            grid=major,
            width=5.0cm,
            height=5.0cm,
            xtick={1,10,100, 1000},
            xticklabels={$10^0$, $10^1$, $10^2$},
            ticklabel style={font=\small},
            label style={font=\small}
        ]

        % Dataset: Citeseer
        \addplot[only marks, color=color1,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=*] coordinates {(1, 54.07)}; % FedAvg
        % \addlegendentry{FedAvg}
        \addplot[only marks, color=color3,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=square*] coordinates {(689.31, 64.95)}; % FedStruct
        % \addlegendentry{FedStruct}
        \addplot[only marks, color=color6,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=triangle*] coordinates {(698.51, 55.50)}; % FedSage
        % \addlegendentry{FedSage}
        \addplot[only marks, color=color5,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=diamond*] coordinates {(2.46, 66.93)}; % FedGCN
        % \addlegendentry{FedGCN}
        \addplot[only marks, color=color8, mark=pentagon*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(1.40, 66.22)}; % FedLap+
        % \addlegendentry{FedLap+}
    % % plot3
    % \nextgroupplot[
    %         xlabel={Communication Cost},
    %         ylabel={Accuracy},
    %         title=CiteSeer,
    %         xmode=log,
    %         log basis x=10,
    %         ymin=66, ymax=72,
    %         legend pos=south east, % Legend inside plot
    %         grid=major,
    %         width=7.5cm,
    %         height=7.5cm,
    %         xtick={1,10,100},
    %         xticklabels={$10^0$, $10^1$, $10^2$},
    %         ticklabel style={font=\small},
    %         label style={font=\small}
    %     ]

    %     % Dataset: Citeseer
    %     \addplot[only marks, color=color1,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=*] coordinates {(1, 66.53)}; % FedAvg
    %     % \addlegendentry{FedAvg}
    %     \addplot[only marks, color=color3,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=square*] coordinates {(4.45, 67.51)}; % FedStruct
    %     % \addlegendentry{FedStruct}
    %     \addplot[only marks, color=color6,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=triangle*] coordinates {(13.42, 66.57)}; % FedSage
    %     % \addlegendentry{FedSage}
    %     \addplot[only marks, color=color5,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}, mark=diamond*] coordinates {(1.02, 71.75)}; % FedGCN
    %     % \addlegendentry{FedGCN}
    %     \addplot[only marks, color=color8, mark=pentagon*,mark options={scale=1.5, line width=1.2pt,draw=black, ultra thin}] coordinates {(1.01, 67.20)}; % FedLap+
    %     % \addlegendentry{FedLap+}

    \end{groupplot}

    
    % \node[anchor=west, draw=black, fill=white, inner sep=2pt] at ($(current bounding box.east) + (0.1,0.4)$) { 
    %     \begin{tikzpicture}
    %         \draw[color1, mark=*, mark options={scale=1.5, draw=black}, only marks] plot coordinates {(0,-0.3)};
    %         \node[anchor=west] at (0.2,-0.35) {FedAvg};

    %         \draw[color3, mark=square*, mark options={scale=1.5, draw=black}, only marks] plot coordinates {(0,-0.7)};
    %         \node[anchor=west] at (0.2,-0.7) {FedStruct};

    %         \draw[color6, mark=triangle*, mark options={scale=1.5, draw=black}, only marks] plot coordinates {(0,-1.1)};
    %         \node[anchor=west] at (0.2,-1.1) {FedSage+};

    %         \draw[color5, mark=diamond*, mark options={scale=1.5, draw=black}, only marks] plot coordinates {(0,-1.5)};
    %         \node[anchor=west] at (0.2,-1.5) {FedGCN};

    %         \draw[color8, mark=pentagon*, mark options={scale=1.5, draw=black}, only marks] plot coordinates {(0,-1.9)};
    %         \node[anchor=west] at (0.2,-1.92) {FedLap+};
    %     \end{tikzpicture}
    % };

    
    % \draw[red, dashed, thick] (0.5,3) -- (27.7,3);
    % \node[anchor=west] (source1) at (29,-1.){\textcolor{red}{Central GNN}};
    % \node (destination1) at (29,-2.3){};
    % \draw[->](source1) to (destination1);
    % \node[anchor=west] (source2) at (21,-1.){\textcolor{red}{Central GNN}};
    % \node (destination2) at (21,-2.3){};
    % \draw[->](source2) to (destination2);
    % \node at (29,-2.3){\textcolor{red}{Central GNN}};
    % \node at (21,-2.3){\textcolor{red}{Central GNN}};
    % \draw[red, dashed, thick] (22.5,3) -- (27.7,3);
\end{tikzpicture}

==> Figures/data/uca.tex <==
% \pgfplotstableread[col sep = comma]{./Figures/data/Cora_ratio.csv}\mydata
\pgfplotstableread[col sep = comma]{./Figures/Cora_r2.csv}\mydataa
\pgfplotstableread[col sep = comma]{./Figures/chameleon_training.csv}\traindata
\pgfplotstableread[col sep = comma]{./Figures/Cora_clients.csv}\mydatat
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0,1,0}
\definecolor{color3}{rgb}{0,0,1}
\definecolor{color4}{rgb}{1,0.75,0}
\definecolor{color5}{rgb}{1,0,1}
\definecolor{color6}{rgb}{0,1,1}
\definecolor{color7}{rgb}{0,0,0}
\definecolor{color8}{rgb}{0.5,0,0}
\definecolor{color9}{rgb}{0,0.5,0}
\definecolor{color10}{rgb}{0,0,0.5}
\definecolor{color11}{rgb}{0.5,0.5,0}
\definecolor{color12}{rgb}{0,0.5,0.5}
\definecolor{color13}{rgb}{0.5,0.5,0.5}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\newcommand{\myfontsize}{\scriptsize}

\begin{tikzpicture}[scale=0.75, every node/.style={font=\tiny}]

    \begin{groupplot}[
        group style={
            group size=4 by 1, % 2 rows and 3 columns
            horizontal sep=0.04\textwidth,
%            vertical sep=2cm,
        },
        width=0.4\textwidth, % Width of individual plots
        % height=4cm, % Height of individual plots
        tick label style={font=\scriptsize}, 
        label style={font=\scriptsize} ,
    ]
    % First plot
    \nextgroupplot[
        grid = both, 
        grid style={dotted,draw=black!90},
        xmode = linear, 
        ymode = linear, 
        ymax = 86, 
        ymin = 62.5, 
        ylabel near ticks,
        xmax = 210, 
        xmin = 10,
        xlabel = truncation number $r$, 
        ylabel = top-1 accuracy, 
        legend style={font=\fontsize{2pt}{2pt}\selectfont,at={(0.055,0)},anchor=south west,legend columns=2,inner sep=0.5pt},
        legend image post style={
            scale=0.3 % scale down line or marker inside legend
        },
    ]
    \pgfplotsset{every tick label/.append style={font=\myfontsize},}
    % \addplot[color5, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {4}]{\mydataa};
    % \addlegendentry{\textsc{FedLap+} t_r=$0.1$}
    % \addplot[color6, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {5}]{\mydataa};
    % \addlegendentry{\textsc{FedLap+} t_r=$0.3$}
    % \addplot[color3, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {6}]{\mydataa};
    % \addlegendentry{\textsc{FedLap+} t_r=$0.5$}  
    \addplot[color1,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {1}]{\mydataa};
    \addlegendentry{\textsc{FedLap+} tr=$0.1$ }
    \addplot[color2,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {2}]{\mydataa};
    \addlegendentry{\textsc{FedLap+} tr=$0.2$ }
    \addplot[color3,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {3}]{\mydataa};
    \addlegendentry{\textsc{FedLap+} tr=$0.3$ }
    \addplot[color6,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {4}]{\mydataa};
    \addlegendentry{\textsc{FedLap+} tr=$0.4$ }
    \addplot[color5,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {5}]{\mydataa};
    \addlegendentry{\textsc{FedLap+} tr=$0.5$ }
    % \addplot[color1,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {1}]{\mydataa};
    % \addlegendentry{\textsc{Central GNN}}
    % \addplot[color8,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {8}]{\mydataa};
    % \addlegendentry{\textsc{FedLap+}}
    % \addplot[color9,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {7}]{\mydataa};
    % \addlegendentry{\textsc{FedLap}}

    
    % Second plot
    \nextgroupplot[
        grid = both, 
        grid style={dotted,draw=black!90},
        xmode = linear, 
        ymode = linear, 
        ymax = 70, 
        ymin = 30, 
        ylabel near ticks,
        xmax = 0.5, 
        xmin = 0.05,
        xlabel = training ratio $tr$, 
        % ylabel = top-1 accuracy, 
        legend style={font=\fontsize{2pt}{2pt}\selectfont,at={(0.33,0)},anchor=south west,legend columns=2,inner sep=0.5pt},
        legend image post style={
            scale=0.3 % scale down line or marker inside legend
        },
    ]
    \pgfplotsset{every tick label/.append style={font=\myfontsize},}
    % \addplot[color5, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {4}]{\mydataa};
    % \addlegendentry{\textsc{FedLap+} t_r=$0.1$}
    % \addplot[color6, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {5}]{\mydataa};
    % \addlegendentry{\textsc{FedLap+} t_r=$0.3$}
    % \addplot[color3, solid, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {6}]{\mydataa};
    % \addlegendentry{\textsc{FedLap+} t_r=$0.5$}  
    \addplot[color4,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {1}]{\traindata};
    \addlegendentry{\textsc{FedPub}}
    \addplot[color5,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {2}]{\traindata};
    \addlegendentry{\textsc{FedGCN}}
    \addplot[color1,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {3}]{\traindata};
    \addlegendentry{\textsc{FedSGD}}
    \addplot[color3,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {4}]{\traindata};
    \addlegendentry{\textsc{FedStruct}}
    \addplot[color9,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {5}]{\traindata};
    \addlegendentry{\textsc{FedLap}}
    \addplot[color8,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {6}]{\traindata};
    \addlegendentry{\textsc{FedLap+}}
    % \addplot[color1,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {1}]{\mydataa};
    % \addlegendentry{\textsc{Central GNN}}
    % \addplot[color8,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {8}]{\mydataa};
    % \addlegendentry{\textsc{FedLap+}}
    % \addplot[color9,dashed, mark options = {fill = white}, mark size=2pt, line width=1.] table[x index = {0}, y index = {7}]{\mydataa};
    % \addlegendentry{\textsc{FedLap}}
    
    % plot3
    \nextgroupplot[
        grid = both, 
        grid style={dotted,draw=black!90},
        xmode = linear, 
        ymode = linear, 
        ymax = 82, 
        ymin = 74.5,  
        xmin=5,xmax=45,
        ylabel near ticks,
        % xmax = 60, 
        % xmin = 0,
        xtick={10,20,30,40,50},
        xlabel = number of clients, 
        %ylabel = top-1 accuracy, 
        label style={font=\myfontsize},
        tick label style={font=\myfontsize},
        legend style={font=\myfontsize,at={(0.0,0.)},anchor=south west,legend columns=2},
        legend image post style={
            scale=0.33 % scale down line or marker inside legend
        },
    ]
    \pgfplotsset{every tick label/.append style={font=\myfontsize},}
    \addplot[color5, solid,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {2}]{\mydatat};
    \addlegendentry{\textsc{FedGCN}}
    % \addplot[color6, solid,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {1}]{\mydatat};
    % \addlegendentry{\textsc{FedPub}}
    \addplot[color3, solid,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {4}]{\mydatat};
    \addlegendentry{\textsc{FedStruct}}  
    \addplot[color1,mark=square*, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {3}]{\mydatat};
    \addlegendentry{\textsc{FedSGD} }
    % \addplot[color1,mark=square*,dashed, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {1}]{\mydatat};
    % \addlegendentry{\textsc{Central}}
    \addplot[color8,mark=square*,solid, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {6}]{\mydatat};
    \addlegendentry{\textsc{FedLap+}}
    \addplot[color9,mark=square*,solid, mark options = {fill = white}, mark size=1pt, line width=1.] table[x index = {0}, y index = {5}]{\mydatat};
    \addlegendentry{\textsc{FedLap}}

    % plot4
    \nextgroupplot[
        ybar, axis on top,
        title={},
        xshift=0cm,
        bar width=0.01\textwidth,
        enlarge x limits=0.22,
        ymin=40, ymax=70,
        clip=false,
        label style={color=black,font=\myfontsize},
        tick style={color=black,font=\myfontsize},
        y axis line style={opacity=100},
        tickwidth=1pt,
        legend image code/.code={
        \draw [#1] (0cm,-0.0cm) rectangle (0.05cm,0.09cm); },
        legend style={
            at={(0.0,0.34)},
            legend columns=2,
            anchor=north west,
            font={\myfontsize\arraycolsep=1pt},
            align=left,
            legend cell align={left},
        },
        legend cell align={left},
        xlabel={partitioning methods},
        every node near coord/.append style={font=\myfontsize}, 
        symbolic x coords={Louvain, Random,Kmeans},
        xtick=data,
        % allow different layers
        % set layers,
        % (needed because of bug <https://sourceforge.net/p/pgfplots/bugs/153/>)
        % cell picture=true,
        % now add the "horizontal line" ...
        % extra y ticks=68.04,
        % ... don't show any label and ...
        %extra y tick labels={Central GNN},
        % ... adapt the style to your needs
        % extra y tick style={
        %     % in case you should remove the grid from the "normal" ticks ...
        %     ymajorgrids=true,
        %     % ... but don't show an extra tick (line)
        %     ytick style={
        %         /pgfplots/major tick length=1pt,
        %     },
        %     % at={(0.56,1)},
        %     % anchor=north west,
        %     grid style={
        %         red,
        %         dashed,
        %         % to draw this line before the bars, move it a higher layer
        %         /pgfplots/on layer=axis foreground,
        %     },
        % },
    ]

    % \addplot[red, dashed, thick] coordinates {(Louvain,55) (Kmeans,55)};
    % \pgfplotsset{every tick label/.append style={font=\myfontsize},}
    % \addplot [draw=none,fill=red!30] coordinates {
    %   % (Photo, 94.33) 
    %   (Louvain, 53.66) 
    %   (Random,82.94)
    %   (Kmeans,41.42) };
    %   \addlegendentry{\textsc{Central GNN}  (Upper Bound) }

    
    \addplot [draw=none, fill=color8] coordinates {
      % (Photo, 90.39) 
      (Louvain, 68.84) 
      (Random,66.21)
      (Kmeans, 66.55)
      };\addlegendentry{\textsc{FedLap+} (Ours)}
    \addplot [draw=none, fill=color9] coordinates {
      % (Photo, 90.39) 
      (Louvain, 66.73) 
      (Random,66.02)
      (Kmeans, 65.98)
      };\addlegendentry{\textsc{FedLap} (Ours)}
    \addplot [draw=none, fill=color3] coordinates {
      % (Photo, 91.51) 
      (Louvain, 65.61) 
      (Random,64.94)
      (Kmeans, 65.06)
    }; \addlegendentry{\textsc{FedStruct}}
    \addplot [draw=none, fill=color5] coordinates {
      % (Photo, 90.39) 
      (Louvain, 65.18) 
      (Random,66.93)
      (Kmeans, 66.20)
      };\addlegendentry{\textsc{FedGCN} (Not Private)}
    % \addplot [draw=none, fill=pink] coordinates {
    %   % (Photo, 90.39) 
    %   (Louvain, 65.18) 
    %   (Random,36.32)
    %   (Kmeans, 37.73)
    %   };\addlegendentry{\textsc{FedSage+}}
      
    \addplot [draw=none, fill=color4] coordinates {
      % (Photo, 90.39) 
      (Louvain, 68.50) 
      (Random,55.49)
      (Kmeans, 58.81)
      };\addlegendentry{\textsc{FedPub}}
   \addplot [draw=none, fill=color1] coordinates {
      % (Photo, 91.41) 
      (Louvain, 66.69) 
      (Random,54.07)
      (Kmeans, 56.31) 
      };\addlegendentry{\textsc{FedSGD}}
    \pgfplotsset{every tick label/.append style={font=\myfontsize},}

    \end{groupplot}
    % \draw[red, dashed, thick] (0.5,3) -- (27.7,3);
    % \node[anchor=west] (source1) at (29,-1.){\textcolor{red}{Central GNN}};
    % \node (destination1) at (29,-2.3){};
    % \draw[->](source1) to (destination1);
    % \node[anchor=west] (source2) at (21,-1.){\textcolor{red}{Central GNN}};
    % \node (destination2) at (21,-2.3){};
    % \draw[->](source2) to (destination2);
    % \node at (29,-2.3){\textcolor{red}{Central GNN}};
    % \node at (21,-2.3){\textcolor{red}{Central GNN}};
    % \draw[red, dashed, thick] (22.5,3) -- (27.7,3);
\end{tikzpicture}

==> Figures/privacy_prvsrec.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={$R$},
        ylabel={$P$},
        xlabel style={yshift=1mm},
        ymin=0, ymax=1,
        xmin=0, xmax=1,
        width=0.75\textwidth,
        % height=\textwidth,
        grid=major,
        label style={font=\scriptsize}, % reduce axis label font
        tick label style={font=\tiny},  % reduce tick numbers font
        legend style={
            at={(1.0,0.63)}, % manually place legend inside bottom right
            anchor=south east,
            font=\fontsize{6pt}{7pt}\selectfont, % reduce font
            cells={anchor=west},
            draw=none,
            % fill=white,
            inner sep=1pt,
            column sep=1pt
        },
        legend image post style={
            scale=0.3 % scale down line or marker inside legend
        },
    ]
    
    \addplot+[mark=none, thin, blue] 
        table[x=TPR, y=Precision, col sep=comma, header=true] {./Figures/data/Th_pr_curve_PubMed.csv};
    \addlegendentry{theoretical}
    
    \addplot+[mark=none, thin, red] 
        table[x=Recall, y=Precision, col sep=comma, header=true] {./Figures/data/roc_curve_pubmed.csv};
    \addlegendentry{PubMed}
    
    \end{axis}
\end{tikzpicture}

==> Figures/r_sweep.tex <==

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1, % 2 rows and 3 columns
            horizontal sep=30pt,
            vertical sep=10pt
        },
        width=0.3\textwidth, % Width of individual plots
        % height=4cm, % Height of individual plots
        grid = both,
        xlabel= $\gamma$,
        xlabel style={yshift=1mm},
        ylabel= $P+R$,
        legend style={
            legend columns=1, % Arrange legend entries in two columns
            font=\scriptsize, % Adjust font size
        },
        xmin=-10, xmax=10, % Set the x-axis limits
        ymin=0, ymax=1.2, % Set the y-axis limits,
        every axis plot/.append style={
            line width=0.4pt, % Adjust line width here
        },
        tick label style={font=\scriptsize}, 
        label style={font=\scriptsize} 
    ]

% Plot 1
\nextgroupplot[
    legend to name=sharedlegend
]


\addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_50, col sep=comma, header=true] {./Figures/data/TPR_precision_data_chameleon.csv};
\addlegendentry{$r = 50$}
\addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_chameleon.csv};
\addlegendentry{$r = 100$}

\addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_150, col sep=comma, header=true] {./Figures/data/TPR_precision_data_chameleon.csv};
\addlegendentry{$r = 150$}



\addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_200, col sep=comma, header=true] {./Figures/data/TPR_precision_data_chameleon.csv};
\addlegendentry{$r = 200$}

\addplot+[mark=none, dashed, color=red] table[x=Threshold, y=TPR_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_chameleon.csv};    
\addlegendentry{$R \, (r = 100)$}

\addplot+[mark=none, dash dot, color=red] table[x=Threshold, y=Precision_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_chameleon.csv};    
\addlegendentry{$P \, (r = 100)$}


%--------------------------------
    
    \nextgroupplot[]
    
    \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_50, col sep=comma, header=true] {./Figures/data/TPR_precision_data_Photo.csv};
    

    \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_Photo.csv};
    

    \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_150, col sep=comma, header=true] {./Figures/data/TPR_precision_data_Photo.csv};
    

    \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_200, col sep=comma, header=true] {./Figures/data/TPR_precision_data_Photo.csv};
    

    % \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_250, col sep=comma, header=true] {./Figures/data/TPR_precision_data_Photo.csv};  
    

    \addplot+[mark=none,dashed, color=red] table[x=Threshold, y=TPR_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_Photo.csv};    

    \addplot+[mark=none,dash dot, color=red] table[x=Threshold, y=Precision_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_Photo.csv};    
    

%--------------------------------
    \nextgroupplot[xmin=-5, xmax=15, ymax=2]
    
    \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_50, col sep=comma, header=true] {./Figures/data/TPR_precision_data_PubMed.csv};

    \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_PubMed.csv};

    \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_150, col sep=comma, header=true] {./Figures/data/TPR_precision_data_PubMed.csv};

    \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_200, col sep=comma, header=true] {./Figures/data/TPR_precision_data_PubMed.csv};

    % \addplot+[mark=none,] table[x=Threshold, y=TPR_Precision_r_250, col sep=comma, header=true] {./Figures/data/TPR_precision_data_PubMed.csv};     

    \addplot+[mark=none,dashed, color=red] table[x=Threshold, y=TPR_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_PubMed.csv};    

    \addplot+[mark=none,dash dot, color=red] table[x=Threshold, y=Precision_r_100, col sep=comma, header=true] {./Figures/data/TPR_precision_data_PubMed.csv};    
    

    \end{groupplot}
\node[anchor=west] at ($(current bounding box.east) + (0,0.2)$) {\ref{sharedlegend}};

\end{tikzpicture}


==> Figures/sweep_r.tex <==
% \pgfplotstableread[col sep = comma]{./Figures/data/Cora_ratio.csv}\mydata
\pgfplotstableread[col sep = comma]{./Figures/sweep_R_chameleon.csv}\Chameleon
\pgfplotstableread[col sep = comma]{./Figures/sweep_R_CiteSeer.csv}\CiteSeer
\pgfplotstableread[col sep = comma]{./Figures/sweep_R_Photo.csv}\Photo
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0,1,0}
\definecolor{color3}{rgb}{0,0,1}
\definecolor{color4}{rgb}{1,0.75,0}
\definecolor{color5}{rgb}{1,0,1}
\definecolor{color6}{rgb}{0,1,1}
\definecolor{color7}{rgb}{0,0,0}
\definecolor{color8}{rgb}{0.5,0,0}
\definecolor{color9}{rgb}{0,0.5,0}
\definecolor{color10}{rgb}{0,0,0.5}
\definecolor{color11}{rgb}{0.5,0.5,0}
\definecolor{color12}{rgb}{0,0.5,0.5}
\definecolor{color13}{rgb}{0.5,0.5,0.5}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}


\begin{tikzpicture}[scale=1.05, every node/.style={font=\tiny}]

    \begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend columns=5,
        legend style={
            at={(.9,0.63)},
            anchor=north,
            draw=none,
            % column sep=7pt
            /tikz/every even column/.append style={column sep=0.55cm}
        }
    ]
        \addlegendimage{color1, mark=square*, mark options={fill=white}, only marks}
        \addlegendentry{\textsc{FedLap+} tr=$0.1$}
        \addlegendimage{color2, mark=square*, mark options={fill=white}, only marks}
        \addlegendentry{\textsc{FedLap+} tr=$0.2$}
        \addlegendimage{color3, mark=square*, mark options={fill=white}, only marks}
        \addlegendentry{\textsc{FedLap+} tr=$0.3$}
        \addlegendimage{color6, mark=square*, mark options={fill=white}, only marks}
        \addlegendentry{\textsc{FedLap+} tr=$0.4$}
        \addlegendimage{color5, mark=square*, mark options={fill=white}, only marks}
        \addlegendentry{\textsc{FedLap+} tr=$0.5$}
    \end{axis}


    \begin{groupplot}[
        group style={
            group size=3 by 1, % 2 rows and 3 columns
            horizontal sep=0.08\textwidth,
%            vertical sep=2cm,
        },
        width=0.35\textwidth, % Width of individual plots
        % height=4cm, % Height of individual plots
        tick label style={font=\scriptsize}, 
        label style={font=\scriptsize} ,
         legend to name=sharedlegend,
    ]
    % First plot
    \nextgroupplot[
        grid = both, 
        grid style={dotted,draw=black!90},
        xmode = linear, 
        ymode = linear, 
        ymax = 69.5, 
        ymin = 43, 
        ylabel near ticks,
        xmax = 210, 
        xmin = 10,
        xlabel = truncation number $r$, 
        ylabel = top-1 accuracy, 
        title=Chameleon,
        % legend style={font=\fontsize{2pt}{2pt}\selectfont,at={(0.055,0)},anchor=south west,legend columns=2,inner sep=0.5pt},
        % legend image post style={
        %     scale=0.3 % scale down line or marker inside legend
        % },
    ]
    \pgfplotsset{every tick label/.append style={font=\scriptsize},}
    \addplot[color1,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {1}]{\Chameleon};
    % \addlegendentry{\textsc{FedLap+} tr=$0.1$ }
    \addplot[color2,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {2}]{\Chameleon};
    % \addlegendentry{\textsc{FedLap+} tr=$0.2$ }
    \addplot[color3,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {3}]{\Chameleon};
    % \addlegendentry{\textsc{FedLap+} tr=$0.3$ }
    \addplot[color6,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {4}]{\Chameleon};
    % \addlegendentry{\textsc{FedLap+} tr=$0.4$ }
    \addplot[color5,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {5}]{\Chameleon};
    % \addlegendentry{\textsc{FedLap+} tr=$0.5$ }
        

    
    % Second plot
    \nextgroupplot[
        grid = both, 
        grid style={dotted,draw=black!90},
        xmode = linear, 
        ymode = linear, 
        ymax = 74, 
        ymin = 65, 
        ylabel near ticks,
        xmax = 210, 
        xmin = 10,
        title=CiteSeer,
        xlabel = truncation number $r$, 
        ylabel = top-1 accuracy, 
        % legend style={font=\fontsize{2pt}{2pt}\selectfont,at={(0.055,0)},anchor=south west,legend columns=2,inner sep=0.5pt},
        % legend image post style={
        %     scale=0.3 % scale down line or marker inside legend
        % },
    ]
    \pgfplotsset{every tick label/.append style={font=\scriptsize},}
    \addplot[color1,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {1}]{\CiteSeer};
    % \addlegendentry{\textsc{FedLap+} tr=$0.1$ }
    \addplot[color2,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {2}]{\CiteSeer};
    % \addlegendentry{\textsc{FedLap+} tr=$0.2$ }
    \addplot[color3,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {3}]{\CiteSeer};
    % \addlegendentry{\textsc{FedLap+} tr=$0.3$ }
    \addplot[color6,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {4}]{\CiteSeer};
    % \addlegendentry{\textsc{FedLap+} tr=$0.4$ }
    \addplot[color5,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {5}]{\CiteSeer};
    % \addlegendentry{\textsc{FedLap+} tr=$0.5$ }
    
    % plot3
    \nextgroupplot[
        grid = both, 
        grid style={dotted,draw=black!90},
        xmode = linear, 
        ymode = linear, 
        ymax = 94, 
        ymin = 89.5, 
        ylabel near ticks,
        xmax = 210, 
        xmin = 10,
        title=Amazon Photo,
        xlabel = truncation number $r$, 
        ylabel = top-1 accuracy, 
        % legend style={font=\fontsize{2pt}{2pt}\selectfont,at={(0.055,0)},anchor=south west,legend columns=2,inner sep=0.5pt},
        % legend image post style={
        %     scale=0.3 % scale down line or marker inside legend
        % },
    ]
    \pgfplotsset{every tick label/.append style={font=\scriptsize},}
    \addplot[color1,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {1}]{\Photo};
    % \addlegendentry{\textsc{FedLap+} tr=$0.1$ }
    \addplot[color2,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {2}]{\Photo};
    % \addlegendentry{\textsc{FedLap+} tr=$0.2$ }
    \addplot[color3,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {3}]{\Photo};
    % \addlegendentry{\textsc{FedLap+} tr=$0.3$ }
    \addplot[color6,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {4}]{\Photo};
    % \addlegendentry{\textsc{FedLap+} tr=$0.4$ }
    \addplot[color5,mark=square*, mark options = {fill = white}, mark size=0.5pt, line width=.5] table[x index = {0}, y index = {5}]{\Photo};
    % \addlegendentry{\textsc{FedLap+} tr=$0.5$ }

    \end{groupplot}
    % \node[anchor=south] at ($(group c1r1.north)!0.5!(group c3r1.north)$) {
    % \pgfplotslegendfromname{sharedlegend}};
    
    % \node[anchor=west, draw=black, fill=white, inner sep=1pt] at ($(current bounding box.east) + (0.10,0.2)$) 
    % { 
    %     \begin{tikzpicture}
    %         \draw[color1, mark=square*, mark options={scale=1., draw=black}, only marks] plot coordinates {(0,-0.3)};
    %         \node[anchor=west] at (0.2,-0.3) {\textsc{FedLap+} tr=$0.1$};

    %         \draw[color2, mark=square*, mark options={scale=1., draw=black}, only marks] plot coordinates {(0,-0.7)};
    %         \node[anchor=west] at (0.2,-0.7) {\textsc{FedLap+} tr=$0.2$};

    %         \draw[color3, mark=square*, mark options={scale=1., draw=black}, only marks] plot coordinates {(0,-1.1)};
    %         \node[anchor=west] at (0.2,-1.1) {\textsc{FedLap+} tr=$0.3$};

    %         \draw[color6, mark=square*, mark options={scale=1., draw=black}, only marks] plot coordinates {(0,-1.5)};
    %         \node[anchor=west] at (0.2,-1.5) {\textsc{FedLap+} tr=$0.4$};

    %         \draw[color5, mark=square*, mark options={scale=1., draw=black}, only marks] plot coordinates {(0,-1.9)};
    %         \node[anchor=west] at (0.2,-1.9) {\textsc{FedLap+} tr=$0.5$};
    %     \end{tikzpicture}
    % };

    
    % \draw[red, dashed, thick] (0.5,3) -- (27.7,3);
    % \node[anchor=west] (source1) at (29,-1.){\textcolor{red}{Central GNN}};
    % \node (destination1) at (29,-2.3){};
    % \draw[->](source1) to (destination1);
    % \node[anchor=west] (source2) at (21,-1.){\textcolor{red}{Central GNN}};
    % \node (destination2) at (21,-2.3){};
    % \draw[->](source2) to (destination2);
    % \node at (29,-2.3){\textcolor{red}{Central GNN}};
    % \node at (21,-2.3){\textcolor{red}{Central GNN}};
    % \draw[red, dashed, thick] (22.5,3) -- (27.7,3);
\end{tikzpicture}

==> Figures/sweep_reg.tex <==
\definecolor{color1}{rgb}{1,0,0}
\definecolor{color2}{rgb}{0,1,0}
\definecolor{color3}{rgb}{0,0,1}
\definecolor{color4}{rgb}{1,0.75,0}
\definecolor{color5}{rgb}{1,0,1}
\definecolor{color6}{rgb}{0,1,1}
\definecolor{color7}{rgb}{0,0,0}
\definecolor{color8}{rgb}{0.5,0,0}
\definecolor{color9}{rgb}{0,0.5,0}
\definecolor{color10}{rgb}{0,0,0.5}
\definecolor{color11}{rgb}{0.5,0.5,0}
\definecolor{color12}{rgb}{0,0.5,0.5}
\definecolor{color13}{rgb}{0.5,0.5,0.5}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}


\begin{tikzpicture}[scale=1.26, every node/.style={font=\tiny}]

\begin{axis}[
        hide axis,
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        legend columns=2,
        legend style={
            at={(.5 ,0.5)},
            anchor=north west,
            draw=none,
            /tikz/every even column/.append style={column sep=0.55cm}
        }
    ]
        \addlegendimage{color9, mark=square*, mark options={scale=1., draw=black}, only marks}
        \addlegendentry{\textsc{FedLap}}
        \addlegendimage{color8, mark=square*, mark options={scale=1., draw=black}, only marks}
        \addlegendentry{\textsc{FedLap+}}
    \end{axis}

    \begin{groupplot}[
        group style={
            group size=3 by 1, 
            horizontal sep=0.08\textwidth,
        },
        width=0.3\textwidth, 
        tick label style={font=\scriptsize}, 
        label style={font=\scriptsize} ,
    ]
    % First plot
    \nextgroupplot[
        ybar, axis on top,
        title={Cora},
        xshift=0cm,
        bar width=0.007\textwidth,
        enlarge x limits=0.05,
        ymin=65, ymax=82,
        clip=false,
        label style={color=black,font=\scriptsize},
        tick style={color=black,font=\scriptsize},
        y axis line style={opacity=100},
        ylabel = top-1 accuracy, 
        tickwidth=0.5pt,
        legend image code/.code={
        \draw [#1] (0cm,-0.0cm) rectangle (0.05cm,0.09cm); },
        legend style={
            at={(-1.0,0.34)},
            legend columns=2,
            anchor=north west,
            font={\scriptsize\arraycolsep=1pt},
            align=left,
            legend cell align={left},
        },
        legend cell align={left},
        xlabel={\tiny Regularization Coefficient $\lambda_{\text{reg}}$},
        every node near coord/.append style={font=\scriptsize}, 
        symbolic x coords={0, 0.5,1, 5, 10, 100},
        xtick=data,
    ]
    \addplot [draw=none, fill=color9, bar shift=-0.05cm] coordinates {
        (0, 67.35)
        (0.5, 80.16)
        (1, 80.30)
        (5, 79.99)
        (10, 80.37)
        (100, 79.20)
      };
    \addplot [draw=none, fill=color8, bar shift=0.05cm] coordinates {
        (0, 78.60)
        (0.5, 78.91)
        (1, 79.47)
        (5, 79.79)
        (10, 79.88)
        (100, 77.43)
      };
        

    
    % Second plot
    \nextgroupplot[
        ybar, axis on top,
        title={PubMed},
        xshift=0cm,
        bar width=0.008\textwidth,
        enlarge x limits=0.05,
        ymin=83, ymax=87,
        clip=false,
        label style={color=black,font=\scriptsize},
        tick style={color=black,font=\scriptsize},
        y axis line style={opacity=100},
        tickwidth=0.5pt,
        legend image code/.code={
        \draw [#1] (0cm,-0.0cm) rectangle (0.05cm,0.09cm); },
        legend style={
            at={(0.0,0.34)},
            legend columns=2,
            anchor=north west,
            font={\scriptsize\arraycolsep=1pt},
            align=left,
            legend cell align={left},
        },
        legend cell align={left},
        xlabel={\tiny Regularization Coefficient $\lambda_{\text{reg}}$},
        every node near coord/.append style={font=\scriptsize}, 
        symbolic x coords={0, 0.5,1, 5, 10, 100},
        xtick=data,
    ]
    \addplot [draw=none, fill=color9, bar shift=-0.05cm] coordinates {
        (0, 83.44)
        (0.5, 85.93)
        (1, 86.33)
        (5, 86.28)
        (10, 86.59)
        (100, 84.31)
      };
    \addplot [draw=none, fill=color8, bar shift=+0.05cm] coordinates {
        (0, 84.64)
        (0.5, 84.68)
        (1, 84.49)
        (5, 84.28)
        (10, 84.18)
        (100, 84.02)
      };

    % plot3
    \nextgroupplot[
        ybar, axis on top,
        title={CiteSeer},
        xshift=0cm,
        bar width=0.008\textwidth,
        enlarge x limits=0.05,
        ymin=65, ymax=68,
        clip=false,
        label style={color=black,font=\scriptsize},
        tick style={color=black,font=\scriptsize},
        y axis line style={opacity=100},
        tickwidth=0.5pt,
        legend image code/.code={
        \draw [#1] (0cm,-0.0cm) rectangle (0.05cm,0.09cm); },
        legend style={
            at={(0.0,0.34)},
            legend columns=2,
            anchor=north west,
            font={\scriptsize\arraycolsep=1pt},
            align=left,
            legend cell align={left},
        },
        legend cell align={left},
        xlabel={\tiny Regularization Coefficient $\lambda_{\text{reg}}$},
        every node near coord/.append style={font=\scriptsize}, 
        symbolic x coords={0, 0.5,1, 5, 10, 100},
        xtick=data,
    ]

    
    \addplot [draw=none, fill=color9, bar shift=-0.05cm] coordinates {
        (0, 65.76)
        (0.5, 66.12)
        (1, 66.11)
        (5, 66.57)
        (10, 66.90)
        (100, 66.18)
      };
    \addplot [draw=none, fill=color8, bar shift=+0.05cm] coordinates {
        (0, 66.59)
        (0.5, 66.95)
        (1, 66.84)
        (5, 67.02)
        (10, 67.21)
        (100, 67.14)
      };
    \pgfplotsset{every tick label/.append style={font=\scriptsize},}

    \end{groupplot}
    
\end{tikzpicture}
